An expressiveness hierarchy of Behavior Trees and related architectures

In this paper we provide a formal framework for comparing the expressive power of Behavior Trees (BTs) to other action selection architectures. Taking inspiration from the analogous comparisons of structural programming methodologies, we formalise the concept of `expressiveness'. This leads us to an expressiveness hierarchy of control architectures, which includes BTs, Decision Trees (DTs), Teleo-reactive Programs (TRs) and Finite State Machines (FSMs). By distinguishing between BTs with auxiliary variables and those without, we demonstrate the existence of a trade-off in BT design between readability and expressiveness. We discuss what this means for BTs in practice.

==> figs/fsm_sim.tex <==
\documentclass{standalone}
\usepackage{tikz-network}
\newcommand{\equal}{=}
\begin{document}
\begin{tikzpicture}
\clip (0,0) rectangle (8.0,4.0);
\Vertex[x=4.045,y=3.600,size=0.4,opacity=0,label=?,fontscale=1.2,shape=rectangle,style={}]{1}
\Vertex[x=4.045,y=2.9,size=0.4,opacity=0,label=$\rightarrow$,fontscale=1.2,shape=rectangle,style={}]{2}
\Vertex[x=1.303,y=2,size=0.7,opacity=0,label=if $v\equal{} i$,fontscale=1.2,shape=ellipse,style={minimum width = width("fSM in Sta")+2ex}]{3}
\Vertex[x=5.3,y=2.2,size=0.4,opacity=0,label=?,fontscale=1.2,shape=rectangle,style={}]{4}
%\Vertex[x=6.697,y=2,size=0.7,opacity=0,label=Action $i$,fontscale=1.2,shape=rectangle,style={minimum width = width("Do Actionui")+2ex}]{5}
\Vertex[Pseudo,x=5.455,y=3,size=0.7,opacity=0,label=$\dots$,fontscale=1.2,shape=ellipse,style={minimum width = width("any")+2ex}]{6}
\Vertex[Pseudo,x=2.555,y=3,size=0.7,opacity=0,label=$\dots$,fontscale=1.2,shape=ellipse,style={minimum width = width("any")+2ex}]{7}
\Vertex[x=3.6,y=1.6,size=0.4,opacity=0,label=$\rightarrow$,fontscale=1.2,shape=rectangle,style={}]{8}
\Vertex[Pseudo,x=6.9,y=1.6,size=0.4,opacity=0,label=$\dots$,fontscale=1.2,shape=rectangle,style={}]{9}
\Vertex[x=1.9,y=0.4,size=0.7,opacity=0,label=Transition condition 1,fontscale=1.2,shape=ellipse,style={minimum width = width("Transition condition ")+2ex}]{10}
\Vertex[x=5.8,y=0.4,size=0.7,opacity=0,label=Write 1 to $v$; do Action $i$,fontscale=1.2,shape=rectangle,style={minimum width = width("Write 1 to v do action 1")+2ex}]{11}
\Edge[,fontscale=1.2,Direct](1)(2)
\Edge[,fontscale=1.2,Direct](1)(6)
\Edge[,fontscale=1.2,Direct](1)(7)
\Edge[,fontscale=1.2,Direct](2)(3)
\Edge[,fontscale=1.2,Direct](2)(4)
%\Edge[,fontscale=1.2,Direct](2)(5)
\Edge[,fontscale=1.2,Direct](4)(8)
\Edge[,fontscale=1.2,Direct](4)(9)
\Edge[,fontscale=1.2,Direct](8)(10)
\Edge[,fontscale=1.2,Direct](8)(11)
\end{tikzpicture}
\end{document}
